Supervised Homogeneity Fusion: a Combinatorial Approach

Fusing regression coefficients into homogenous groups can unveil those coefficients that share a common value within each group. Such groupwise homogeneity reduces the intrinsic dimension of the parameter space and unleashes sharper statistical accuracy. We propose and investigate a new combinatorial grouping approach called $L_0$-Fusion that is amenable to mixed integer optimization (MIO). On the statistical aspect, we identify a fundamental quantity called grouping sensitivity that underpins the difficulty of recovering the true groups. We show that $L_0$-Fusion achieves grouping consistency under the weakest possible requirement of the grouping sensitivity: if this requirement is violated, then the minimax risk of group misspecification will fail to converge to zero. Moreover, we show that in the high-dimensional regime, one can apply $L_0$-Fusion coupled with a sure screening set of features without any essential loss of statistical efficiency, while reducing the computational cost substantially. On the algorithmic aspect, we provide a MIO formulation for $L_0$-Fusion along with a warm start strategy. Simulation and real data analysis demonstrate that $L_0$-Fusion exhibits superiority over its competitors in terms of grouping accuracy.

==> Figures.tex <==
%\documentclass[aos]{imsart}
%
%
%\RequirePackage[OT1]{fontenc}
%\RequirePackage{amsthm,amsmath, amsfonts}
%\RequirePackage{mathtools}
%\RequirePackage{natbib}
%\RequirePackage[colorlinks,citecolor=blue,urlcolor=blue]{hyperref}
%\usepackage{algorithm,algpseudocode}
%\usepackage{graphicx}
%\usepackage{multirow}
%%\usepackage{geometry}
%\usepackage{pdflscape}
%\usepackage{enumitem}
%\usepackage{tabularx}
%\usepackage{rotating}
%\usepackage{bm}
%\usepackage{xr}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usepackage{subcaption}
%%\externaldocument{Supp_HF}
%
%\newcommand{\bfm}[1]{\ensuremath{\mathbf{#1}}}
%\def\ba{\bfm a}     \def\bA{\bfm A}     \def\cA{{\cal  A}}     \def\calA{{\cal  A}}
%\def\bb{\bfm b}     \def\bB{\bfm B}     \def\cB{{\cal  B}}     \def\calB{{\cal  B}}
%\def\bc{\bfm c}     \def\bC{\bfm C}     \def\cC{{\cal  C}}     \def\calC{{\cal  C}}
%\def\bd{\bfm d}     \def\bD{\bfm D}     \def\cD{{\cal  D}}     \def\calD{{\cal  D}}
%\def\be{\bfm e}     \def\bE\\
%{\bfm E}     \def\cE{{\cal  E}}     \def\calE{{\cal  E}}
%\def\bff{\bfm f}    \def\bF{\bfm F}     \def\cF{{\cal  F}}     \def\calF{{\cal  F}}
%\def\bg{\bfm g}     \def\bG{\bfm G}     \def\cG{{\cal  G}}     \def\calG{{\cal  G}}
%\def\bh{\bfm h}     \def\bH{\bfm H}     \def\cH{{\cal  H}}     \def\calH{{\cal  H}}
%\def\bi{\bfm i}     \def\bI{\bfm I}     \def\cI{{\cal  I}}     \def\calI{{\cal  I}}
%\def\bj{\bfm j}     \def\bJ{\bfm J}     \def\cJ{{\cal  J}}     \def\calJ{{\cal  J}}
%\def\bk{\bfm k}     \def\bK{\bfm K}     \def\cK{{\cal  K}}     \def\calK{{\cal  K}}
%\def\bl{\bfm l}     \def\bL{\bfm L}     \def\cL{{\cal  L}}     \def\calL{{\cal  L}}
%\def\bm{\bfm m}     \def\bM{\bfm M}     \def\cM{{\cal  M}}     \def\calM{{\cal  M}}
%\def\bn{\bfm n}     \def\bN{\bfm N}     \def\cN{{\cal  N}}     \def\calN{{\cal  N}}
%\def\bo{\bfm o}     \def\bO{\bfm O}     \def\cO{{\cal  O}}     \def\calO{{\cal  O}}
%\def\bp{\bfm p}     \def\bP{\bfm P}     \def\cP{{\cal  P}}     \def\calP{{\cal  P}}
%\def\bq{\bfm q}     \def\bQ{\bfm Q}     \def\cQ{{\cal  Q}}     \def\calQ{{\cal  Q}}
%\def\br{\bfm r}     \def\bR{\bfm R}     \def\cR{{\cal  R}}     \def\calR{{\cal  R}}
%\def\bs{\bfm s}     \def\bS{\bfm S}     \def\cS{{\cal  S}}     \def\calS{{\cal  S}}
%\def\bt{\bfm t}     \def\bT{\bfm T}     \def\cT{{\cal  T}}     \def\calT{{\cal  T}}
%\def\bu{{\bfm u}}     \def\bU{\bfm U}     \def\cU{{\cal  U}}     \def\calU{{\cal  U}}
%\def\bv{\bfm v}     \def\bV{\bfm V}     \def\cV{{\cal  V}}     \def\calV{{\cal  V}}
%\def\bw{\bfm w}     \def\bW{\bfm W}     \def\cW{{\cal  W}}     \def\calW{{\cal  W}}
%\def\bx{\bfm x}     \def\bX{\bfm X}     \def\cX{{\cal  X}}     \def\calX{{\cal  X}}
%\def\by{\bfm y}     \def\bY{{\bfm Y}}     \def\cY{{\cal  Y}}     \def\calY{{\cal  Y}}
%\def\bz{\bfm z}     \def\bZ{\bfm Z}     \def\cZ{{\cal  Z}}     \def\calZ{{\cal  Z}}
%\def\bzero{\bfm 0}
%
%
%% \boldsymbol{greek letters}
%\newcommand{\bfsym}[1]{\ensuremath{\boldsymbol{#1}}}
%\def \balpha   {\bfsym{\alpha}}       \def \bbeta    {\bfsym{\beta}}
%\def \bgamma   {\bfsym{\gamma}}       \def \bdelta   {\bfsym{\xi}}
%\def \bepsilon {\bfsym{\epsilon}}     \def \bzeta    {\bfsym{\zeta}}
%\def \beeta    {\bfsym{\eta}}         \def \btheta   {\bfsym{\theta}}
%\def \biota    {\bfsym{\iota}}        \def \bkappa   {\bfsym{\kappa}}
%\def \blambda  {\bfsym{\lambda}}      \def \bmu      {\bfsym{\mu}}
%\def \bnu      {\bfsym{\nu}}          \def \bxi      {\bfsym{\xi}}
%\def \bomicron {\bfsym{\omicron}}     \def \bpi      {\bfsym{\pi}}
%\def \brho     {\bfsym{\rho}}         \def \bsigma   {\bfsym{\sigma}}
%\def \btau     {\bfsym{\tau}}         \def \bupsilon {\bfsym{\upsilon}}
%\def \bphi     {\bfsym{\phi}}         \def \bchi     {\bfsym{\chi}}
%\def \bpsi     {\bfsym{\psi}}         \def \bomega   {\bfsym{\omega}}
%\def \beps     {\bfsym \varepsilon}
%\newcommand{\bvarepsilon}{\bm{\varepsilon}}
%
%% \boldsymbol{GREEK LETTERS}
%\def \bGamma   {\bfsym{\Gamma}}       \def \bDelta   {\bfsym{\Delta}}
%\def \bTheta   {\bfsym{\Theta}}       \def \bLambda  {\bfsym{\Lambda}}
%\def \bXi      {\bfsym{\Xi}}          \def \bPi      {\bfsym{\Pi}}
%\def \bSigma   {\bfsym{\Sigma}}       \def \bUpsilon {\bfsym{\Upsilon}}
%\def \bPhi     {\bfsym{\Phi}}         \def \bPsi     {\bfsym{\Psi}}
%\def \bOmega   {{\bfsym{\Omega}}}
%
%
%%%%%%%%%%%%%%%%% Regular font in math equation  %%%%%%%
%\DeclareMathOperator*{\argmin}{argmin}
%\DeclareMathOperator*{\argmax}{argmax}
%\DeclareMathOperator{\var}{var}
%\DeclareMathOperator{\cov}{cov}
%\DeclareMathOperator{\fdp}{FDP}
%\DeclareMathOperator{\diag}{diag}
%\newcommand{\E}{\mathbb{E}}
%\DeclareMathOperator{\rank}{rank}
%\DeclareMathOperator{\supp}{supp}
%\DeclareMathOperator \Tr {\mathrm{tr}}
%\DeclareMathOperator \col {\mathrm{col}}
%\DeclareMathOperator \row {\text{Row}}
%
%\def \soft{\text{soft}}
%\def \bss{\mathrm{best}}
%\def \bone   {\bfsym{1}}
%\def \AA {\mathbb{A}}
%\def \RR	{\mathbb{R}}
%\def \PP {\mathbb{P}}
%\def \SS {\mathbb{S}}
%\def \OO {\mathbb{O}}
%\def \NN {\mathbb{N}}
%\def \EE {\mathbb{E}}
%\def \vec	{\text{vec}}
%\def \mat {\text{mat}}
%\def \KL {\text{KL}}
%\def \mU {\mathcal{U}}
%\def \mV {\mathcal{V}}
%\def \mS {\mathcal{S}}
%\def \mA {\mathcal{A}}
%\def \mN {\mathcal{N}}
%\def \mL {\mathcal{L}}
%\def \mW {\mathcal{W}}
%\def \mT {\mathcal{T}}
%\def \mG {\mathcal{G}}
%\def \mB {\mathcal{B}}
%\def \fdr {\mathrm{FDR}}
%\def \psm {\mathfrak{m}}
%\def \csmp {\mathrm{cs}}
%
%\def \wh{\widehat}
%\def \wt{\widetilde}
%
%%%%%%%%%%%%%%%%%%%%% self-defined commands go below %%%%%%%%%%%%%%%%%%%%
%
%% Shortcuts to present a math display
%\newcommand{\beq}  {\begin{equation}}
%\newcommand{\eeq}  {\end{equation}}
%\newcommand{\beqn} {\begin{eqnarray}}
%\newcommand{\eeqn} {\end{eqnarray}}
%\newcommand{\beqnn}{\begin{eqnarray*}}
%\newcommand{\eeqnn}{\end{eqnarray*}}
%
%% Norms
%\providecommand{\abs}[1]{\lvert#1\rvert}
%\providecommand{\norm}[1]{\lVert#1\rVert}
%\newcommand{\lzeronorm}[1]{\lVert#1\rVert_0}
%\newcommand{\lonenorm}[1]{\lVert#1\rVert_1}
%\newcommand{\ltwonorm}[1]{\lVert#1\rVert_2}
%\newcommand{\linfinity}[1]{\lVert#1\rVert_{\infty}}
%\newcommand{\opnorm}[1]{\|#1\|_{\mathrm{op}}}
%\newcommand{\fnorm}[1]{\|#1\|_{\mathrm{F}}}
%\newcommand{\nnorm}[1]{\lVert#1\rVert_*}
%\newcommand{\supnorm}[1]{ \lVert#1  \rVert_{\max}}
%\newcommand{\twotoinf}[1]{\lVert#1\rVert_{2\rightarrow \infty}}
%\newcommand{\onetoone}[1]{\lVert#1\rVert_{1\rightarrow 1}}
%\newcommand{\inftoinf}[1]{\lVert#1\rVert_{\infty \rightarrow\infty}}
%
%\newcommand{\mD}{\mathcal{D}}
%\newcommand{\mbR}{\mathbb{R}}
%\newcommand{\mbP}{\mathbb{P}}
%\newcommand{\mbE}{\mathbb{E}}
%\newcommand{\mcI}{\mathcal{I}}
%\newcommand{\mcG}{\mathcal{G}}
%\newcommand{\mcF}{\mathcal{F}}
%
%
%\arxiv{arXiv:0000.0000}
%
%\startlocaldefs
%
%\numberwithin{equation}{section}
%\theoremstyle{plain}
%\newtheorem{thm}{Theorem}[section]
%\newtheorem{lemma}{Lemma}[section]
%\newtheorem{coro}{Corollary}[section]
%\newtheorem{defn}[thm]{Definition}
%\newtheorem{prop}{Proposition}[section]
%\newtheorem{alg}{Algorithm}
%\newtheorem{exmp}[thm]{Example}
%\newtheorem{rem}{Remark}[section]
%
%\newcommand{\forceindent}{\leavevmode{\parindent=1em\indent}}
%
%
%\DeclarePairedDelimiter\paren{(}{)}
%\DeclarePairedDelimiter\brak{[}{]}
%\DeclarePairedDelimiter\brac{\lbrace}{\rbrace}
%\DeclarePairedDelimiter{\floor}{\lfloor}{\rfloor}
%
%\endlocaldefs
%
%\begin{document}
%    \begin{figure}
%        \begin{subfigure}{1\textwidth}
%            \centering
%            \begin{tikzpicture}[scale=0.7, transform shape]
%                \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
%                    \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$0$}, yshift=-1cm](G1) at (0,0) {};
%                    \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$\frac{1}{K}\gamma_{\min}$}] (G2) {};
%                    \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$\frac{2}{K}\gamma_{\min}$}] (G3) {};
%                    \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{3}{K}\gamma_{\min}$}] (G4) {};
%                    \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{4}{K}\gamma_{\min}$}] (G5) {};
%                    \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{5}{K}\gamma_{\min}$}] (G6) {};
%                \end{scope}
%                
%                    \node [minimum width=0.5cm, right = of G6 ] () {...};
%                
%                \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
%                    \node [below right = -1.8cm of G1] (1) {1};
%                    \node [right = 0.15cm of 1] (2) {2};
%                    \node [below = 0.15cm of 1] (3) {3};
%                    \node [below = 0.15cm of 2] (4) {4};
%                    
%                    \node [below right = -1.8cm of G2] (5) {5};
%                    \node [right = 0.15cm of 5] (6) {6};
%                    
%                    \node [below right = -1.8cm of G3] (7) {7};
%                    
%                    \node [below right = -1.8cm of G4] (8) {8};
%                    
%                    \node [below right = -1.8cm of G6] (9) {9};
%                    \node [right = 0.15cm of 9] (10) {10};
%                    \node [below = 0.15cm of 9] (11) {11};
%                    \node [below = 0.15cm of 10] (12) {12};
%                \end{scope}
%            \end{tikzpicture}
%            \caption{An example of $\bbeta^{(0)}$ in Step~\ref{Step:ConstructionBeta0}. }
%            \label{Figure:ConstructionBeta0}
%        \end{subfigure}
%        \begin{subfigure}{1\textwidth}
%            \centering
%            \begin{tikzpicture}[scale=0.7, transform shape]
%                \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
%                    \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$0$}, yshift=-1cm](G1) at (0,0) {};
%                    \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$\frac{1}{K}\gamma_{\min}$}] (G2) {};
%                    \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$\frac{2}{K}\gamma_{\min}$}] (G3) {};
%                    \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{3}{K}\gamma_{\min}$}] (G4) {};
%                    \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{4}{K}\gamma_{\min}$}] (G5) {};
%                    \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{5}{K}\gamma_{\min}$}] (G6) {};
%                \end{scope}
%                
%                \node [minimum width=0.5cm, right = of G6 ] () {...};
%                
%                \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
%                    \node [below right = -1.8cm of G1] (1) {1};
%                    \node [right = 0.15cm of 1] (2) {2};
%                    \node [below = 0.15cm of 1] (3) {3};
%                    \node [below = 0.15cm of 2] (4) {4};
%                    
%                    \node [below right = -1.8cm of G2] (5) {5};
%                    \node [right = 0.15cm of 5] (6) {6};
%                    
%                    \node [below right = -1.8cm of G3] (7) {7};
%                    
%                    \node [below right = -1.8cm of G4] (8) {8};
%                    
%                    \node [below right = -1.8cm of G6] (9) {9};
%                    \node [right = 0.15cm of 9] (10) {10};
%                    \node [below = 0.15cm of 9] (11) {11};
%                    \node [below = 0.15cm of 10] (12) {12};
%                \end{scope}
%                
%                \begin{scope}[every edge/.style={draw}]
%                \path [-latex,bend right=10] (3.south) edge (G2.south);
%                \path [-latex,bend right=10] (3.south) edge (G3.south);
%                \path [-latex,bend right=10] (3.south) edge (G4.south);
%                \path [-latex,bend right=10] (3.south) edge (G5.south);
%                \path [-latex,bend right=10] (3.south) edge (G6.south);
%                \end{scope}
%                
%            \end{tikzpicture}
%            \caption{An illustration of Step~\ref{Step:Construction2} for the 3rd covariate. }
%            \label{Figure:ConstructionStep2}
%        \end{subfigure}
%        
%        \begin{subfigure}{1\textwidth}
%            \centering
%            \begin{tikzpicture}[scale=0.7, transform shape]       
%                \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
%                    \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$0$}, yshift=-1cm](G1) at (0,0) {};
%                    \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$\frac{1}{K}\gamma_{\min}$}] (G2) {};
%                    \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$\frac{2}{K}\gamma_{\min}$}] (G3) {};
%                    \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{3}{K}\gamma_{\min}$}] (G4) {};
%                    \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{4}{K}\gamma_{\min}$}] (G5) {};
%                    \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{5}{K}\gamma_{\min}$}] (G6) {};
%                \end{scope}
%                 
%                \node [minimum width=0.5cm, right = of G6 ] () {...};
%                
%                \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
%                    \node [below right = -1.8cm of G1] (1) {1};
%                    \node [right = 0.15cm of 1] (2) {2};
%                    \node [below = 0.15cm of 1] (3) {3};
%                    \node [below = 0.15cm of 2] (4) {4};
%                    
%                    \node [below right = -1.8cm of G2] (5) {5};
%                    \node [right = 0.15cm of 5] (6) {6};
%                    
%                    \node [below right = -1.8cm of G3] (7) {7};
%                    
%                    \node [below right = -1.8cm of G4] (8) {8};
%                    
%                    \node [below right = -1.8cm of G6] (9) {9};
%                    \node [right = 0.15cm of 9] (10) {10};
%                    \node [below = 0.15cm of 9] (11) {11};
%                    \node [below = 0.15cm of 10] (12) {12};
%                \end{scope}
%                
%                \begin{scope}[every edge/.style={draw}]
%                \path [-latex] (7.east) edge (G4.west);
%                \path [-latex,dashed] (8.west) edge (G3.east);
%                \path [-latex,bend right=10,dotted] (3.south) edge (G4.south);
%                \end{scope}
%                
%            \end{tikzpicture}
%            \caption{An example of a duplication case in Step~\ref{Step:ConstructionDuplication} of type I.}
%            \label{Figure:ConstructionDuplicateI}
%        \end{subfigure}
%  
%          \begin{subfigure}{1\textwidth}
%            \centering
%            \begin{tikzpicture}[scale=0.7, transform shape]       
%                \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
%                    \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$0$}, yshift=-1cm](G1) at (0,0) {};
%                    \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$\frac{1}{K}\gamma_{\min}$}] (G2) {};
%                    \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$\frac{2}{K}\gamma_{\min}$}] (G3) {};
%                    \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{3}{K}\gamma_{\min}$}] (G4) {};
%                    \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{4}{K}\gamma_{\min}$}] (G5) {};
%                    \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{5}{K}\gamma_{\min}$}] (G6) {};
%                \end{scope}
%                
%                \node [minimum width=0.5cm, right = of G6 ] () {...};
%                
%                \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
%                    \node [below right = -1.8cm of G1] (1) {1};
%                    \node [right = 0.15cm of 1] (2) {2};
%                    \node [below = 0.15cm of 1] (3) {3};
%                    \node [below = 0.15cm of 2] (4) {4};
%                    
%                    \node [below right = -1.8cm of G2] (5) {5};
%                    \node [right = 0.15cm of 5] (6) {6};
%                    
%                    \node [below right = -1.8cm of G3] (7) {7};
%                    
%                    \node [below right = -1.8cm of G4] (8) {8};
%                    
%                    \node [below right = -1.8cm of G6] (9) {9};
%                    \node [right = 0.15cm of 9] (10) {10};
%                    \node [below = 0.15cm of 9] (11) {11};
%                    \node [below = 0.15cm of 10] (12) {12};
%                \end{scope}
%                
%                \begin{scope}[every edge/.style={draw}]
%                \path [-latex,bend right=20] (5.south) edge (G5.200);
%                \path [-latex,dashed,bend right=20] (6.south) edge (G5.180);
%                \path [-latex,bend right=10,dotted] (3.south) edge (G5.south);
%                \end{scope}
%                
%            \end{tikzpicture}
%            \caption{An example of a duplication case in Step~\ref{Step:ConstructionDuplication} of type II.}
%            \label{Figure:ConstructionDuplicateII}
%        \end{subfigure}
%  
%  
%        \begin{subfigure}{1\textwidth}
%            \centering
%            \begin{tikzpicture}[scale=0.7, transform shape]       
%                \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
%                    \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$0$}, yshift=-1cm](G1) at (0,0) {};
%                    \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$\frac{1}{K}\gamma_{\min}$}] (G2) {};
%                    \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$\frac{2}{K}\gamma_{\min}$}] (G3) {};
%                    \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{3}{K}\gamma_{\min}$}] (G4) {};
%                    \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{4}{K}\gamma_{\min}$}] (G5) {};
%                    \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{5}{K}\gamma_{\min}$}] (G6) {};
%                \end{scope}
%                
%                \node [minimum width=0.5cm, right = of G6 ] () {...};
%                
%                \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
%                    \node [below right = -1.8cm of G1] (1) {1};
%                    \node [right = 0.15cm of 1] (2) {2};
%                    \node [below = 0.15cm of 1] (3) {3};
%                    \node [below = 0.15cm of 2] (4) {4};
%                    
%                    \node [below right = -1.8cm of G2] (5) {5};
%                    \node [right = 0.15cm of 5] (6) {6};
%                    
%                    \node [below right = -1.8cm of G3] (7) {7};
%                    
%                    \node [below right = -1.8cm of G4] (8) {8};
%                    
%                    \node [below right = -1.8cm of G6] (9) {9};
%                    \node [right = 0.15cm of 9] (10) {10};
%                    \node [below = 0.15cm of 9] (11) {11};
%                    \node [below = 0.15cm of 10] (12) {12};
%                \end{scope}
%                
%                \begin{scope}[every edge/.style={draw}]
%                \path [-latex] (8.east) edge (G5.west);
%                \path [-latex,bend right=10,dotted] (3.south) edge (G5.south);
%                \path [-latex,bend left=20,dotted] (8.south) edge (G1.east);
%                \end{scope}
%                
%            \end{tikzpicture}
%            \caption{An example of a duplication case in Step~\ref{Step:ConstructionDuplication} of type III.}
%            \label{Figure:ConstructionDuplicateIII}
%        \end{subfigure}
% 
%        \caption{Illustration of constructing $S_{\gamma_{\min}}$ in the proof of Theorem~\ref{the:nece} with $K = 5$. A rectangle represents a group in $\bbeta$ corresponding to the coefficient value above the rectangle. Circles in a rectangle represent the covariates in the group, which are labeled by their indices. In each subgraph, rectangles and circles collectively specify an element in $S_{\gamma_{\min}}$. An arrow means to move a covariate to a different group to generate another $\bbeta$. 
%        (a) An example of $\bbeta^{(0)}$ in Step~\ref{Step:ConstructionBeta0}. 
%        (b) An illustration of Step~\ref{Step:Construction2} for the third covariate. Each arrow indicates a move that constructs a new $\bbeta$ based on $\bbeta ^ {(0)}$. 
%        (c) An example of a duplication case in Step~\ref{Step:ConstructionDuplication} of type I. The solid and dashed arrows represent two moves that lead to an identical grouping. We solve this duplication by applying an additional modification indicated by the dotted arrow to the $\bbeta$ corresponding to the solid arrow. 
%        (d) An example of a duplication case in Step~\ref{Step:ConstructionDuplication} of type II. The solid and dashed arrows correspond to two $\bbeta$s of identical grouping. We avoid this duplication by a further move as illustrated by the dotted arrow.
%        (e) An example of a duplication case in Step~\ref{Step:ConstructionDuplication} of type III. The solid arrow corresponds to a $\bbeta$ of identical grouping with $\bbeta^{(0)}$. We solve this duplication by applying two modifications indicated by two dotted arrows to $\bbeta^{(0)}$.
%        }
% %       \label{Figure:Construction}
%    \end{figure}
    
    
    \begin{figure}
    \begin{subfigure}{1\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape]
            \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
                \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$-\frac{2}{K_0}\gamma_{\min}$}, yshift=-1cm](G1) at (0,0) {};
                \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$-\frac{1}{K_0}\gamma_{\min}$}] (G2) {};
                \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$0$}] (G3) {};
                \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{1}{K_0}\gamma_{\min}$}] (G4) {};
                \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{2}{K_0}\gamma_{\min}$}] (G5) {};
                \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{3}{K_0}\gamma_{\min}$}] (G6) {};
            \end{scope}
            
                \node [minimum width=0.5cm, right = of G6 ] (rightDot) {...};
                \node [minimum width=0.5cm, left = of G1 ] (leftDot) {...};
            
            \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
                \node [below right = -1.8cm of G1] (1) {1};
                
                \node [below right = -1.8cm of G2] (2) {2};
                
                \node [below right = -1.8cm of G3] (3) {3};
                \node [right = 0.15cm of 3] (4) {4};
                \node [below = 0.15cm of 3] (5) {5};
                \node [right = 0.15cm of 5] (6) {6};
                
                \node [below right = -1.8cm of G5] (7) {7};
                
                \node [below right = -1.8cm of G6] (8) {8};
            \end{scope}
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (3.5cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0}{2}}$ groups} (-2.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (15cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0+1}{2}}$ groups} (6.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (-2.5cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0}{2}}$ covariates} (3.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (9cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0+1}{2}}-1$ covariates} (15cm,0);
        \end{tikzpicture}
        \caption{An example of $\bbeta^{(0)}$ in Step~\ref{Step:ConstructionBeta0}. }
        \label{Figure:ConstructionBeta0}
        \end{subfigure}
        
        
        \begin{subfigure}{1\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape]
            \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
                \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$-\frac{2}{K_0}\gamma_{\min}$}, yshift=-1cm](G1) at (0,0) {};
                \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$-\frac{1}{K_0}\gamma_{\min}$}] (G2) {};
                \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$0$}] (G3) {};
                \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{1}{K_0}\gamma_{\min}$}] (G4) {};
                \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{2}{K_0}\gamma_{\min}$}] (G5) {};
                \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{3}{K_0}\gamma_{\min}$}] (G6) {};
            \end{scope}
            
                \node [minimum width=0.5cm, right = of G6 ] () {...};
                \node [minimum width=0.5cm, left = of G1 ] () {...};
            
            \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
                \node [below right = -1.8cm of G1] (1) {1};
                
                \node [below right = -1.8cm of G2] (2) {2};
                
                \node [below right = -1.8cm of G3] (3) {3};
                \node [right = 0.15cm of 3] (4) {4};
                \node [below = 0.15cm of 3] (5) {5};
                \node [right = 0.15cm of 5] (6) {6};
                
                \node [below right = -1.8cm of G5] (7) {7};
                
                \node [below right = -1.8cm of G6] (8) {8};
            \end{scope}
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (3.5cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0}{2}}$ groups} (-2.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (15cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0+1}{2}}$ groups} (6.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (-2.5cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0}{2}}$ covariates} (3.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (9cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0+1}{2}}-1$ covariates} (15cm,0);
            \begin{scope}[every edge/.style={draw}]
                \path [-latex] (4.east) edge (G4.157);
                \path [-latex,dashed] (7.west) edge (G4.23);
                \path [-latex,dashed] (8.west) edge (G5.23);
                \path [-latex,dashed] (rightDot.west) edge (G6.east);
 %               \path [-latex,bend right=10,dotted] (3.south) edge (G5.south);
  %              \path [-latex,bend left=20,dotted] (8.south) edge (G1.east);
            \end{scope}
        \end{tikzpicture}
        \caption{An example of Step~\ref{Step:Construction2}.}
        \label{Figure:ConstructionStep2}
        \end{subfigure}
    
        \begin{subfigure}{1\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape]
            \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
                \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$-\frac{2}{K_0}\gamma_{\min}$}, yshift=-1cm](G1) at (0,0) {};
                \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$-\frac{1}{K_0}\gamma_{\min}$}] (G2) {};
                \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$0$}] (G3) {};
                \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{1}{K_0}\gamma_{\min}$}] (G4) {};
                \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{2}{K_0}\gamma_{\min}$}] (G5) {};
                \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{3}{K_0}\gamma_{\min}$}] (G6) {};
            \end{scope}
            
                \node [minimum width=0.5cm, right = of G6 ] () {...};
                \node [minimum width=0.5cm, left = of G1 ] () {...};
            
            \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
                \node [below right = -1.8cm of G1] (1) {1};
                
                \node [below right = -1.8cm of G2] (2) {2};
                
                \node [below right = -1.8cm of G3] (3) {3};
                \node [right = 0.15cm of 3] (4) {4};
                \node [below = 0.15cm of 3] (5) {5};
                \node [right = 0.15cm of 5] (6) {6};
                
                \node [below right = -1.8cm of G5] (7) {7};
                
                \node [below right = -1.8cm of G6] (8) {8};
            \end{scope}
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (3.5cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0}{2}}$ groups} (-2.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (15cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0+1}{2}}$ groups} (6.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (-2.5cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0}{2}}$ covariates} (3.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (9cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0+1}{2}}-1$ covariates} (15cm,0);
            \begin{scope}[every edge/.style={draw}]
                \path [-latex] (8.west) edge (G5.23);
                \path [-latex,dashed] (2.east) edge (G3.157);
                \path [-latex,dashed] (1.east) edge (G2.157);
                \path [-latex,dashed] (leftDot) edge (G1.west);
                
                %\path [-latex] (6.east) edge (G4.157);
                %\path [-latex,dotted] (10.west) edge (G5.23);
                %\path [-latex,dotted] (rightDot.west) edge (G6.23);
 %               \path [-latex,bend right=10,dotted] (3.south) edge (G5.south);
  %              \path [-latex,bend left=20,dotted] (8.south) edge (G1.east);
            \end{scope}
        \end{tikzpicture}
        \caption{An example of Step~\ref{Step:Construction3}.}
        \label{Figure:ConstructionStep3}
        \end{subfigure}
        
        \caption{
        Illustration of constructing $S_{\gamma_{\min}}$ in the proof of Theorem~\ref{the:nece}. A rectangle represents a group in $\bbeta$ corresponding to the coefficient value above the rectangle. Circles in a rectangle represent the covariates in the group, which are labeled by their indices. In each subgraph, rectangles and circles collectively specify an element in $S_{\gamma_{\min}}$. An arrow means to move a covariate to a different group to generate another $\bbeta$. 
        (a) An example of $\bbeta^{(0)}$ in Step~\ref{Step:ConstructionBeta0}. 
        (b) An illustration of Step~\ref{Step:Construction2} to construct $\tilde\bbeta^{(2,k)}$ with $k>0$. The solid arrow indicates the modification needed to construct $\tilde\bbeta^{(2,1)}$ from $\bbeta^{(0)}$. Each dashed arrow represents the modification needed to construct $\tilde\bbeta^{(2,k)}$ with $k>1$ from $\tilde\bbeta^{(2,1)}$.
        (c) An illustration of Step~\ref{Step:Construction3} to construct $\bar\bbeta^{(1,k)}$ with $k>0$. The solid arrow indicates the modification needed to construct $\bar\bbeta^{(1,1)}$ from $\bbeta^{(0)}$. Each dashed arrow represents the modification needed to construct $\bar\bbeta^{(1,k)}$ with $k>1$ from $\bar\bbeta^{(1,1)}$.
        }
        \label{Figure:Construction}   
    \end{figure}
    
    \begin{figure}
       \ContinuedFloat
        \begin{subfigure}{1\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape]
            \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
                \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$-\frac{2}{K_0}\gamma_{\min}$}, yshift=-1cm](G1) at (0,0) {};
                \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$-\frac{1}{K_0}\gamma_{\min}$}] (G2) {};
                \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$0$}] (G3) {};
                \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{1}{K_0}\gamma_{\min}$}] (G4) {};
                \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{2}{K_0}\gamma_{\min}$}] (G5) {};
                \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{3}{K_0}\gamma_{\min}$}] (G6) {};
            \end{scope}
            
                \node [minimum width=0.5cm, right = of G6 ] () {...};
                \node [minimum width=0.5cm, left = of G1 ] () {...};
            
            \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
                \node [below right = -1.8cm of G1] (1) {1};
                
                \node [below right = -1.8cm of G2] (2) {2};
                
                \node [below right = -1.8cm of G3] (3) {3};
                \node [right = 0.15cm of 3] (4) {4};
                \node [below = 0.15cm of 3] (5) {5};
                \node [right = 0.15cm of 5] (6) {6};
                
                \node [below right = -1.8cm of G5] (7) {7};
                
                \node [below right = -1.8cm of G6] (8) {8};
            \end{scope}
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (3.5cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0}{2}}$ groups} (-2.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (15cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0+1}{2}}$ groups} (6.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (-2.5cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0}{2}}$ covariates} (3.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (9cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0+1}{2}}-1$ covariates} (15cm,0);
            \begin{scope}[every edge/.style={draw}]
                \path [-latex] (2.east) edge (G3.157);
                \path [-latex] (1.east) edge (G2.157);
                \path [-latex] (leftDot.east) edge (G1.west);
                
                %\path [-latex] (6.east) edge (G4.157);
                %\path [-latex,dotted] (10.west) edge (G5.23);
                %\path [-latex,dotted] (rightDot.west) edge (G6.23);
 %               \path [-latex,bend right=10,dotted] (3.south) edge (G5.south);
  %              \path [-latex,bend left=20,dotted] (8.south) edge (G1.east);
            \end{scope}
        \end{tikzpicture}
        \caption{An example of Step~\ref{Step:Construction4}.}
        \label{Figure:ConstructionStep4}
    \end{subfigure}
 
   
    \begin{subfigure}{1\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape]
            \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
                \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$-\frac{2}{K_0}\gamma_{\min}$}, yshift=-1cm](G1) at (0,0) {};
                \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$-\frac{1}{K_0}\gamma_{\min}$}] (G2) {};
                \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$0$}] (G3) {};
                \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{1}{K_0}\gamma_{\min}$}] (G4) {};
                \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{2}{K_0}\gamma_{\min}$}] (G5) {};
                \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{3}{K_0}\gamma_{\min}$}] (G6) {};
            \end{scope}
            
                \node [minimum width=0.5cm, right = of G6 ] () {...};
                \node [minimum width=0.5cm, left = of G1 ] () {...};
            
            \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
                \node [below right = -1.8cm of G1] (1) {1};
                
                \node [below right = -1.8cm of G2] (2) {2};
                
                \node [below right = -1.8cm of G3] (3) {3};
                \node [right = 0.15cm of 3] (4) {4};
                \node [below = 0.15cm of 3] (5) {5};
                \node [right = 0.15cm of 5] (6) {6};
                
                \node [below right = -1.8cm of G5] (7) {7};
                
                \node [below right = -1.8cm of G6] (8) {8};
            \end{scope}
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (3.5cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0}{2}}$ groups} (-2.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (15cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0+1}{2}}$ groups} (6.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (-2.5cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0}{2}}$ covariates} (3.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (9cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0+1}{2}}-1$ covariates} (15cm,0);
            \begin{scope}[every edge/.style={draw}]
                \path [-latex,bend left=30] (3.west) edge (G1.0);
                \path [-latex] (3.west) edge (G2.23);
                
                %\path [-latex] (6.east) edge (G4.157);
                %\path [-latex,dotted] (10.west) edge (G5.23);
                %\path [-latex,dotted] (rightDot.west) edge (G6.23);
 %               \path [-latex,bend right=10,dotted] (3.south) edge (G5.south);
  %              \path [-latex,bend left=20,dotted] (8.south) edge (G1.east);
            \end{scope}
        \end{tikzpicture}
        \caption{An example of Step~\ref{Step:Construction5}.}
        \label{Figure:ConstructionStep5}
    \end{subfigure}
    
        \caption{(Continued) Illustration of constructing $S_{\gamma_{\min}}$ in the proof of Theorem~\ref{the:nece}. A rectangle represents a group in $\bbeta$ corresponding to the coefficient value above the rectangle. Circles in a rectangle represent the covariates in the group, which are labeled by their indices. In each subgraph, rectangles and circles collectively specify an element in $S_{\gamma_{\min}}$. An arrow means to move a covariate to a different group to generate another $\bbeta$. 
        (d) An illustration of Step~\ref{Step:Construction4} to construct $\check\bbeta^{(j)}$ with $j>0$. Each solid arrow indicates the modification needed to construct $\check\bbeta^{(j)}$ from $\bbeta^{(0)}$. 
        (e) An illustration of Step~\ref{Step:Construction5} to construct $\bbeta^{(01)}$ and $\bbeta^{(02)}$. The two solid arrow indicates the modifications needed to construct the two parameters from $\bbeta^{(0)}$, respectively. 
        }
    \end{figure}
    
%\end{document}

==> arxiv submission/Figures.tex <==
%\documentclass[aos]{imsart}
%
%
%\RequirePackage[OT1]{fontenc}
%\RequirePackage{amsthm,amsmath, amsfonts}
%\RequirePackage{mathtools}
%\RequirePackage{natbib}
%\RequirePackage[colorlinks,citecolor=blue,urlcolor=blue]{hyperref}
%\usepackage{algorithm,algpseudocode}
%\usepackage{graphicx}
%\usepackage{multirow}
%%\usepackage{geometry}
%\usepackage{pdflscape}
%\usepackage{enumitem}
%\usepackage{tabularx}
%\usepackage{rotating}
%\usepackage{bm}
%\usepackage{xr}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usepackage{subcaption}
%%\externaldocument{Supp_HF}
%
%\newcommand{\bfm}[1]{\ensuremath{\mathbf{#1}}}
%\def\ba{\bfm a}     \def\bA{\bfm A}     \def\cA{{\cal  A}}     \def\calA{{\cal  A}}
%\def\bb{\bfm b}     \def\bB{\bfm B}     \def\cB{{\cal  B}}     \def\calB{{\cal  B}}
%\def\bc{\bfm c}     \def\bC{\bfm C}     \def\cC{{\cal  C}}     \def\calC{{\cal  C}}
%\def\bd{\bfm d}     \def\bD{\bfm D}     \def\cD{{\cal  D}}     \def\calD{{\cal  D}}
%\def\be{\bfm e}     \def\bE\\
%{\bfm E}     \def\cE{{\cal  E}}     \def\calE{{\cal  E}}
%\def\bff{\bfm f}    \def\bF{\bfm F}     \def\cF{{\cal  F}}     \def\calF{{\cal  F}}
%\def\bg{\bfm g}     \def\bG{\bfm G}     \def\cG{{\cal  G}}     \def\calG{{\cal  G}}
%\def\bh{\bfm h}     \def\bH{\bfm H}     \def\cH{{\cal  H}}     \def\calH{{\cal  H}}
%\def\bi{\bfm i}     \def\bI{\bfm I}     \def\cI{{\cal  I}}     \def\calI{{\cal  I}}
%\def\bj{\bfm j}     \def\bJ{\bfm J}     \def\cJ{{\cal  J}}     \def\calJ{{\cal  J}}
%\def\bk{\bfm k}     \def\bK{\bfm K}     \def\cK{{\cal  K}}     \def\calK{{\cal  K}}
%\def\bl{\bfm l}     \def\bL{\bfm L}     \def\cL{{\cal  L}}     \def\calL{{\cal  L}}
%\def\bm{\bfm m}     \def\bM{\bfm M}     \def\cM{{\cal  M}}     \def\calM{{\cal  M}}
%\def\bn{\bfm n}     \def\bN{\bfm N}     \def\cN{{\cal  N}}     \def\calN{{\cal  N}}
%\def\bo{\bfm o}     \def\bO{\bfm O}     \def\cO{{\cal  O}}     \def\calO{{\cal  O}}
%\def\bp{\bfm p}     \def\bP{\bfm P}     \def\cP{{\cal  P}}     \def\calP{{\cal  P}}
%\def\bq{\bfm q}     \def\bQ{\bfm Q}     \def\cQ{{\cal  Q}}     \def\calQ{{\cal  Q}}
%\def\br{\bfm r}     \def\bR{\bfm R}     \def\cR{{\cal  R}}     \def\calR{{\cal  R}}
%\def\bs{\bfm s}     \def\bS{\bfm S}     \def\cS{{\cal  S}}     \def\calS{{\cal  S}}
%\def\bt{\bfm t}     \def\bT{\bfm T}     \def\cT{{\cal  T}}     \def\calT{{\cal  T}}
%\def\bu{{\bfm u}}     \def\bU{\bfm U}     \def\cU{{\cal  U}}     \def\calU{{\cal  U}}
%\def\bv{\bfm v}     \def\bV{\bfm V}     \def\cV{{\cal  V}}     \def\calV{{\cal  V}}
%\def\bw{\bfm w}     \def\bW{\bfm W}     \def\cW{{\cal  W}}     \def\calW{{\cal  W}}
%\def\bx{\bfm x}     \def\bX{\bfm X}     \def\cX{{\cal  X}}     \def\calX{{\cal  X}}
%\def\by{\bfm y}     \def\bY{{\bfm Y}}     \def\cY{{\cal  Y}}     \def\calY{{\cal  Y}}
%\def\bz{\bfm z}     \def\bZ{\bfm Z}     \def\cZ{{\cal  Z}}     \def\calZ{{\cal  Z}}
%\def\bzero{\bfm 0}
%
%
%% \boldsymbol{greek letters}
%\newcommand{\bfsym}[1]{\ensuremath{\boldsymbol{#1}}}
%\def \balpha   {\bfsym{\alpha}}       \def \bbeta    {\bfsym{\beta}}
%\def \bgamma   {\bfsym{\gamma}}       \def \bdelta   {\bfsym{\xi}}
%\def \bepsilon {\bfsym{\epsilon}}     \def \bzeta    {\bfsym{\zeta}}
%\def \beeta    {\bfsym{\eta}}         \def \btheta   {\bfsym{\theta}}
%\def \biota    {\bfsym{\iota}}        \def \bkappa   {\bfsym{\kappa}}
%\def \blambda  {\bfsym{\lambda}}      \def \bmu      {\bfsym{\mu}}
%\def \bnu      {\bfsym{\nu}}          \def \bxi      {\bfsym{\xi}}
%\def \bomicron {\bfsym{\omicron}}     \def \bpi      {\bfsym{\pi}}
%\def \brho     {\bfsym{\rho}}         \def \bsigma   {\bfsym{\sigma}}
%\def \btau     {\bfsym{\tau}}         \def \bupsilon {\bfsym{\upsilon}}
%\def \bphi     {\bfsym{\phi}}         \def \bchi     {\bfsym{\chi}}
%\def \bpsi     {\bfsym{\psi}}         \def \bomega   {\bfsym{\omega}}
%\def \beps     {\bfsym \varepsilon}
%\newcommand{\bvarepsilon}{\bm{\varepsilon}}
%
%% \boldsymbol{GREEK LETTERS}
%\def \bGamma   {\bfsym{\Gamma}}       \def \bDelta   {\bfsym{\Delta}}
%\def \bTheta   {\bfsym{\Theta}}       \def \bLambda  {\bfsym{\Lambda}}
%\def \bXi      {\bfsym{\Xi}}          \def \bPi      {\bfsym{\Pi}}
%\def \bSigma   {\bfsym{\Sigma}}       \def \bUpsilon {\bfsym{\Upsilon}}
%\def \bPhi     {\bfsym{\Phi}}         \def \bPsi     {\bfsym{\Psi}}
%\def \bOmega   {{\bfsym{\Omega}}}
%
%
%%%%%%%%%%%%%%%%% Regular font in math equation  %%%%%%%
%\DeclareMathOperator*{\argmin}{argmin}
%\DeclareMathOperator*{\argmax}{argmax}
%\DeclareMathOperator{\var}{var}
%\DeclareMathOperator{\cov}{cov}
%\DeclareMathOperator{\fdp}{FDP}
%\DeclareMathOperator{\diag}{diag}
%\newcommand{\E}{\mathbb{E}}
%\DeclareMathOperator{\rank}{rank}
%\DeclareMathOperator{\supp}{supp}
%\DeclareMathOperator \Tr {\mathrm{tr}}
%\DeclareMathOperator \col {\mathrm{col}}
%\DeclareMathOperator \row {\text{Row}}
%
%\def \soft{\text{soft}}
%\def \bss{\mathrm{best}}
%\def \bone   {\bfsym{1}}
%\def \AA {\mathbb{A}}
%\def \RR	{\mathbb{R}}
%\def \PP {\mathbb{P}}
%\def \SS {\mathbb{S}}
%\def \OO {\mathbb{O}}
%\def \NN {\mathbb{N}}
%\def \EE {\mathbb{E}}
%\def \vec	{\text{vec}}
%\def \mat {\text{mat}}
%\def \KL {\text{KL}}
%\def \mU {\mathcal{U}}
%\def \mV {\mathcal{V}}
%\def \mS {\mathcal{S}}
%\def \mA {\mathcal{A}}
%\def \mN {\mathcal{N}}
%\def \mL {\mathcal{L}}
%\def \mW {\mathcal{W}}
%\def \mT {\mathcal{T}}
%\def \mG {\mathcal{G}}
%\def \mB {\mathcal{B}}
%\def \fdr {\mathrm{FDR}}
%\def \psm {\mathfrak{m}}
%\def \csmp {\mathrm{cs}}
%
%\def \wh{\widehat}
%\def \wt{\widetilde}
%
%%%%%%%%%%%%%%%%%%%%% self-defined commands go below %%%%%%%%%%%%%%%%%%%%
%
%% Shortcuts to present a math display
%\newcommand{\beq}  {\begin{equation}}
%\newcommand{\eeq}  {\end{equation}}
%\newcommand{\beqn} {\begin{eqnarray}}
%\newcommand{\eeqn} {\end{eqnarray}}
%\newcommand{\beqnn}{\begin{eqnarray*}}
%\newcommand{\eeqnn}{\end{eqnarray*}}
%
%% Norms
%\providecommand{\abs}[1]{\lvert#1\rvert}
%\providecommand{\norm}[1]{\lVert#1\rVert}
%\newcommand{\lzeronorm}[1]{\lVert#1\rVert_0}
%\newcommand{\lonenorm}[1]{\lVert#1\rVert_1}
%\newcommand{\ltwonorm}[1]{\lVert#1\rVert_2}
%\newcommand{\linfinity}[1]{\lVert#1\rVert_{\infty}}
%\newcommand{\opnorm}[1]{\|#1\|_{\mathrm{op}}}
%\newcommand{\fnorm}[1]{\|#1\|_{\mathrm{F}}}
%\newcommand{\nnorm}[1]{\lVert#1\rVert_*}
%\newcommand{\supnorm}[1]{ \lVert#1  \rVert_{\max}}
%\newcommand{\twotoinf}[1]{\lVert#1\rVert_{2\rightarrow \infty}}
%\newcommand{\onetoone}[1]{\lVert#1\rVert_{1\rightarrow 1}}
%\newcommand{\inftoinf}[1]{\lVert#1\rVert_{\infty \rightarrow\infty}}
%
%\newcommand{\mD}{\mathcal{D}}
%\newcommand{\mbR}{\mathbb{R}}
%\newcommand{\mbP}{\mathbb{P}}
%\newcommand{\mbE}{\mathbb{E}}
%\newcommand{\mcI}{\mathcal{I}}
%\newcommand{\mcG}{\mathcal{G}}
%\newcommand{\mcF}{\mathcal{F}}
%
%
%\arxiv{arXiv:0000.0000}
%
%\startlocaldefs
%
%\numberwithin{equation}{section}
%\theoremstyle{plain}
%\newtheorem{thm}{Theorem}[section]
%\newtheorem{lemma}{Lemma}[section]
%\newtheorem{coro}{Corollary}[section]
%\newtheorem{defn}[thm]{Definition}
%\newtheorem{prop}{Proposition}[section]
%\newtheorem{alg}{Algorithm}
%\newtheorem{exmp}[thm]{Example}
%\newtheorem{rem}{Remark}[section]
%
%\newcommand{\forceindent}{\leavevmode{\parindent=1em\indent}}
%
%
%\DeclarePairedDelimiter\paren{(}{)}
%\DeclarePairedDelimiter\brak{[}{]}
%\DeclarePairedDelimiter\brac{\lbrace}{\rbrace}
%\DeclarePairedDelimiter{\floor}{\lfloor}{\rfloor}
%
%\endlocaldefs
%
%\begin{document}
%    \begin{figure}
%        \begin{subfigure}{1\textwidth}
%            \centering
%            \begin{tikzpicture}[scale=0.7, transform shape]
%                \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
%                    \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$0$}, yshift=-1cm](G1) at (0,0) {};
%                    \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$\frac{1}{K}\gamma_{\min}$}] (G2) {};
%                    \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$\frac{2}{K}\gamma_{\min}$}] (G3) {};
%                    \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{3}{K}\gamma_{\min}$}] (G4) {};
%                    \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{4}{K}\gamma_{\min}$}] (G5) {};
%                    \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{5}{K}\gamma_{\min}$}] (G6) {};
%                \end{scope}
%                
%                    \node [minimum width=0.5cm, right = of G6 ] () {...};
%                
%                \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
%                    \node [below right = -1.8cm of G1] (1) {1};
%                    \node [right = 0.15cm of 1] (2) {2};
%                    \node [below = 0.15cm of 1] (3) {3};
%                    \node [below = 0.15cm of 2] (4) {4};
%                    
%                    \node [below right = -1.8cm of G2] (5) {5};
%                    \node [right = 0.15cm of 5] (6) {6};
%                    
%                    \node [below right = -1.8cm of G3] (7) {7};
%                    
%                    \node [below right = -1.8cm of G4] (8) {8};
%                    
%                    \node [below right = -1.8cm of G6] (9) {9};
%                    \node [right = 0.15cm of 9] (10) {10};
%                    \node [below = 0.15cm of 9] (11) {11};
%                    \node [below = 0.15cm of 10] (12) {12};
%                \end{scope}
%            \end{tikzpicture}
%            \caption{An example of $\bbeta^{(0)}$ in Step~\ref{Step:ConstructionBeta0}. }
%            \label{Figure:ConstructionBeta0}
%        \end{subfigure}
%        \begin{subfigure}{1\textwidth}
%            \centering
%            \begin{tikzpicture}[scale=0.7, transform shape]
%                \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
%                    \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$0$}, yshift=-1cm](G1) at (0,0) {};
%                    \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$\frac{1}{K}\gamma_{\min}$}] (G2) {};
%                    \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$\frac{2}{K}\gamma_{\min}$}] (G3) {};
%                    \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{3}{K}\gamma_{\min}$}] (G4) {};
%                    \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{4}{K}\gamma_{\min}$}] (G5) {};
%                    \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{5}{K}\gamma_{\min}$}] (G6) {};
%                \end{scope}
%                
%                \node [minimum width=0.5cm, right = of G6 ] () {...};
%                
%                \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
%                    \node [below right = -1.8cm of G1] (1) {1};
%                    \node [right = 0.15cm of 1] (2) {2};
%                    \node [below = 0.15cm of 1] (3) {3};
%                    \node [below = 0.15cm of 2] (4) {4};
%                    
%                    \node [below right = -1.8cm of G2] (5) {5};
%                    \node [right = 0.15cm of 5] (6) {6};
%                    
%                    \node [below right = -1.8cm of G3] (7) {7};
%                    
%                    \node [below right = -1.8cm of G4] (8) {8};
%                    
%                    \node [below right = -1.8cm of G6] (9) {9};
%                    \node [right = 0.15cm of 9] (10) {10};
%                    \node [below = 0.15cm of 9] (11) {11};
%                    \node [below = 0.15cm of 10] (12) {12};
%                \end{scope}
%                
%                \begin{scope}[every edge/.style={draw}]
%                \path [-latex,bend right=10] (3.south) edge (G2.south);
%                \path [-latex,bend right=10] (3.south) edge (G3.south);
%                \path [-latex,bend right=10] (3.south) edge (G4.south);
%                \path [-latex,bend right=10] (3.south) edge (G5.south);
%                \path [-latex,bend right=10] (3.south) edge (G6.south);
%                \end{scope}
%                
%            \end{tikzpicture}
%            \caption{An illustration of Step~\ref{Step:Construction2} for the 3rd covariate. }
%            \label{Figure:ConstructionStep2}
%        \end{subfigure}
%        
%        \begin{subfigure}{1\textwidth}
%            \centering
%            \begin{tikzpicture}[scale=0.7, transform shape]       
%                \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
%                    \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$0$}, yshift=-1cm](G1) at (0,0) {};
%                    \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$\frac{1}{K}\gamma_{\min}$}] (G2) {};
%                    \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$\frac{2}{K}\gamma_{\min}$}] (G3) {};
%                    \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{3}{K}\gamma_{\min}$}] (G4) {};
%                    \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{4}{K}\gamma_{\min}$}] (G5) {};
%                    \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{5}{K}\gamma_{\min}$}] (G6) {};
%                \end{scope}
%                 
%                \node [minimum width=0.5cm, right = of G6 ] () {...};
%                
%                \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
%                    \node [below right = -1.8cm of G1] (1) {1};
%                    \node [right = 0.15cm of 1] (2) {2};
%                    \node [below = 0.15cm of 1] (3) {3};
%                    \node [below = 0.15cm of 2] (4) {4};
%                    
%                    \node [below right = -1.8cm of G2] (5) {5};
%                    \node [right = 0.15cm of 5] (6) {6};
%                    
%                    \node [below right = -1.8cm of G3] (7) {7};
%                    
%                    \node [below right = -1.8cm of G4] (8) {8};
%                    
%                    \node [below right = -1.8cm of G6] (9) {9};
%                    \node [right = 0.15cm of 9] (10) {10};
%                    \node [below = 0.15cm of 9] (11) {11};
%                    \node [below = 0.15cm of 10] (12) {12};
%                \end{scope}
%                
%                \begin{scope}[every edge/.style={draw}]
%                \path [-latex] (7.east) edge (G4.west);
%                \path [-latex,dashed] (8.west) edge (G3.east);
%                \path [-latex,bend right=10,dotted] (3.south) edge (G4.south);
%                \end{scope}
%                
%            \end{tikzpicture}
%            \caption{An example of a duplication case in Step~\ref{Step:ConstructionDuplication} of type I.}
%            \label{Figure:ConstructionDuplicateI}
%        \end{subfigure}
%  
%          \begin{subfigure}{1\textwidth}
%            \centering
%            \begin{tikzpicture}[scale=0.7, transform shape]       
%                \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
%                    \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$0$}, yshift=-1cm](G1) at (0,0) {};
%                    \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$\frac{1}{K}\gamma_{\min}$}] (G2) {};
%                    \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$\frac{2}{K}\gamma_{\min}$}] (G3) {};
%                    \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{3}{K}\gamma_{\min}$}] (G4) {};
%                    \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{4}{K}\gamma_{\min}$}] (G5) {};
%                    \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{5}{K}\gamma_{\min}$}] (G6) {};
%                \end{scope}
%                
%                \node [minimum width=0.5cm, right = of G6 ] () {...};
%                
%                \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
%                    \node [below right = -1.8cm of G1] (1) {1};
%                    \node [right = 0.15cm of 1] (2) {2};
%                    \node [below = 0.15cm of 1] (3) {3};
%                    \node [below = 0.15cm of 2] (4) {4};
%                    
%                    \node [below right = -1.8cm of G2] (5) {5};
%                    \node [right = 0.15cm of 5] (6) {6};
%                    
%                    \node [below right = -1.8cm of G3] (7) {7};
%                    
%                    \node [below right = -1.8cm of G4] (8) {8};
%                    
%                    \node [below right = -1.8cm of G6] (9) {9};
%                    \node [right = 0.15cm of 9] (10) {10};
%                    \node [below = 0.15cm of 9] (11) {11};
%                    \node [below = 0.15cm of 10] (12) {12};
%                \end{scope}
%                
%                \begin{scope}[every edge/.style={draw}]
%                \path [-latex,bend right=20] (5.south) edge (G5.200);
%                \path [-latex,dashed,bend right=20] (6.south) edge (G5.180);
%                \path [-latex,bend right=10,dotted] (3.south) edge (G5.south);
%                \end{scope}
%                
%            \end{tikzpicture}
%            \caption{An example of a duplication case in Step~\ref{Step:ConstructionDuplication} of type II.}
%            \label{Figure:ConstructionDuplicateII}
%        \end{subfigure}
%  
%  
%        \begin{subfigure}{1\textwidth}
%            \centering
%            \begin{tikzpicture}[scale=0.7, transform shape]       
%                \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
%                    \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$0$}, yshift=-1cm](G1) at (0,0) {};
%                    \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$\frac{1}{K}\gamma_{\min}$}] (G2) {};
%                    \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$\frac{2}{K}\gamma_{\min}$}] (G3) {};
%                    \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{3}{K}\gamma_{\min}$}] (G4) {};
%                    \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{4}{K}\gamma_{\min}$}] (G5) {};
%                    \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{5}{K}\gamma_{\min}$}] (G6) {};
%                \end{scope}
%                
%                \node [minimum width=0.5cm, right = of G6 ] () {...};
%                
%                \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
%                    \node [below right = -1.8cm of G1] (1) {1};
%                    \node [right = 0.15cm of 1] (2) {2};
%                    \node [below = 0.15cm of 1] (3) {3};
%                    \node [below = 0.15cm of 2] (4) {4};
%                    
%                    \node [below right = -1.8cm of G2] (5) {5};
%                    \node [right = 0.15cm of 5] (6) {6};
%                    
%                    \node [below right = -1.8cm of G3] (7) {7};
%                    
%                    \node [below right = -1.8cm of G4] (8) {8};
%                    
%                    \node [below right = -1.8cm of G6] (9) {9};
%                    \node [right = 0.15cm of 9] (10) {10};
%                    \node [below = 0.15cm of 9] (11) {11};
%                    \node [below = 0.15cm of 10] (12) {12};
%                \end{scope}
%                
%                \begin{scope}[every edge/.style={draw}]
%                \path [-latex] (8.east) edge (G5.west);
%                \path [-latex,bend right=10,dotted] (3.south) edge (G5.south);
%                \path [-latex,bend left=20,dotted] (8.south) edge (G1.east);
%                \end{scope}
%                
%            \end{tikzpicture}
%            \caption{An example of a duplication case in Step~\ref{Step:ConstructionDuplication} of type III.}
%            \label{Figure:ConstructionDuplicateIII}
%        \end{subfigure}
% 
%        \caption{Illustration of constructing $S_{\gamma_{\min}}$ in the proof of Theorem~\ref{the:nece} with $K = 5$. A rectangle represents a group in $\bbeta$ corresponding to the coefficient value above the rectangle. Circles in a rectangle represent the covariates in the group, which are labeled by their indices. In each subgraph, rectangles and circles collectively specify an element in $S_{\gamma_{\min}}$. An arrow means to move a covariate to a different group to generate another $\bbeta$. 
%        (a) An example of $\bbeta^{(0)}$ in Step~\ref{Step:ConstructionBeta0}. 
%        (b) An illustration of Step~\ref{Step:Construction2} for the third covariate. Each arrow indicates a move that constructs a new $\bbeta$ based on $\bbeta ^ {(0)}$. 
%        (c) An example of a duplication case in Step~\ref{Step:ConstructionDuplication} of type I. The solid and dashed arrows represent two moves that lead to an identical grouping. We solve this duplication by applying an additional modification indicated by the dotted arrow to the $\bbeta$ corresponding to the solid arrow. 
%        (d) An example of a duplication case in Step~\ref{Step:ConstructionDuplication} of type II. The solid and dashed arrows correspond to two $\bbeta$s of identical grouping. We avoid this duplication by a further move as illustrated by the dotted arrow.
%        (e) An example of a duplication case in Step~\ref{Step:ConstructionDuplication} of type III. The solid arrow corresponds to a $\bbeta$ of identical grouping with $\bbeta^{(0)}$. We solve this duplication by applying two modifications indicated by two dotted arrows to $\bbeta^{(0)}$.
%        }
% %       \label{Figure:Construction}
%    \end{figure}
    
    
    \begin{figure}
    \begin{subfigure}{1\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape]
            \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
                \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$-\frac{2}{K_0}\gamma_{\min}$}, yshift=-1cm](G1) at (0,0) {};
                \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$-\frac{1}{K_0}\gamma_{\min}$}] (G2) {};
                \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$0$}] (G3) {};
                \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{1}{K_0}\gamma_{\min}$}] (G4) {};
                \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{2}{K_0}\gamma_{\min}$}] (G5) {};
                \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{3}{K_0}\gamma_{\min}$}] (G6) {};
            \end{scope}
            
                \node [minimum width=0.5cm, right = of G6 ] (rightDot) {...};
                \node [minimum width=0.5cm, left = of G1 ] (leftDot) {...};
            
            \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
                \node [below right = -1.8cm of G1] (1) {1};
                
                \node [below right = -1.8cm of G2] (2) {2};
                
                \node [below right = -1.8cm of G3] (3) {3};
                \node [right = 0.15cm of 3] (4) {4};
                \node [below = 0.15cm of 3] (5) {5};
                \node [right = 0.15cm of 5] (6) {6};
                
                \node [below right = -1.8cm of G5] (7) {7};
                
                \node [below right = -1.8cm of G6] (8) {8};
            \end{scope}
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (3.5cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0}{2}}$ groups} (-2.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (15cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0+1}{2}}$ groups} (6.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (-2.5cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0}{2}}$ covariates} (3.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (9cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0+1}{2}}-1$ covariates} (15cm,0);
        \end{tikzpicture}
        \caption{An example of $\bbeta^{(0)}$ in Step~\ref{Step:ConstructionBeta0}. }
        \label{Figure:ConstructionBeta0}
        \end{subfigure}
        
        
        \begin{subfigure}{1\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape]
            \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
                \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$-\frac{2}{K_0}\gamma_{\min}$}, yshift=-1cm](G1) at (0,0) {};
                \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$-\frac{1}{K_0}\gamma_{\min}$}] (G2) {};
                \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$0$}] (G3) {};
                \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{1}{K_0}\gamma_{\min}$}] (G4) {};
                \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{2}{K_0}\gamma_{\min}$}] (G5) {};
                \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{3}{K_0}\gamma_{\min}$}] (G6) {};
            \end{scope}
            
                \node [minimum width=0.5cm, right = of G6 ] () {...};
                \node [minimum width=0.5cm, left = of G1 ] () {...};
            
            \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
                \node [below right = -1.8cm of G1] (1) {1};
                
                \node [below right = -1.8cm of G2] (2) {2};
                
                \node [below right = -1.8cm of G3] (3) {3};
                \node [right = 0.15cm of 3] (4) {4};
                \node [below = 0.15cm of 3] (5) {5};
                \node [right = 0.15cm of 5] (6) {6};
                
                \node [below right = -1.8cm of G5] (7) {7};
                
                \node [below right = -1.8cm of G6] (8) {8};
            \end{scope}
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (3.5cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0}{2}}$ groups} (-2.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (15cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0+1}{2}}$ groups} (6.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (-2.5cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0}{2}}$ covariates} (3.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (9cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0+1}{2}}-1$ covariates} (15cm,0);
            \begin{scope}[every edge/.style={draw}]
                \path [-latex] (4.east) edge (G4.157);
                \path [-latex,dashed] (7.west) edge (G4.23);
                \path [-latex,dashed] (8.west) edge (G5.23);
                \path [-latex,dashed] (rightDot.west) edge (G6.east);
 %               \path [-latex,bend right=10,dotted] (3.south) edge (G5.south);
  %              \path [-latex,bend left=20,dotted] (8.south) edge (G1.east);
            \end{scope}
        \end{tikzpicture}
        \caption{An example of Step~\ref{Step:Construction2}.}
        \label{Figure:ConstructionStep2}
        \end{subfigure}
    
        \begin{subfigure}{1\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape]
            \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
                \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$-\frac{2}{K_0}\gamma_{\min}$}, yshift=-1cm](G1) at (0,0) {};
                \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$-\frac{1}{K_0}\gamma_{\min}$}] (G2) {};
                \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$0$}] (G3) {};
                \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{1}{K_0}\gamma_{\min}$}] (G4) {};
                \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{2}{K_0}\gamma_{\min}$}] (G5) {};
                \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{3}{K_0}\gamma_{\min}$}] (G6) {};
            \end{scope}
            
                \node [minimum width=0.5cm, right = of G6 ] () {...};
                \node [minimum width=0.5cm, left = of G1 ] () {...};
            
            \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
                \node [below right = -1.8cm of G1] (1) {1};
                
                \node [below right = -1.8cm of G2] (2) {2};
                
                \node [below right = -1.8cm of G3] (3) {3};
                \node [right = 0.15cm of 3] (4) {4};
                \node [below = 0.15cm of 3] (5) {5};
                \node [right = 0.15cm of 5] (6) {6};
                
                \node [below right = -1.8cm of G5] (7) {7};
                
                \node [below right = -1.8cm of G6] (8) {8};
            \end{scope}
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (3.5cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0}{2}}$ groups} (-2.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (15cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0+1}{2}}$ groups} (6.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (-2.5cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0}{2}}$ covariates} (3.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (9cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0+1}{2}}-1$ covariates} (15cm,0);
            \begin{scope}[every edge/.style={draw}]
                \path [-latex] (8.west) edge (G5.23);
                \path [-latex,dashed] (2.east) edge (G3.157);
                \path [-latex,dashed] (1.east) edge (G2.157);
                \path [-latex,dashed] (leftDot) edge (G1.west);
                
                %\path [-latex] (6.east) edge (G4.157);
                %\path [-latex,dotted] (10.west) edge (G5.23);
                %\path [-latex,dotted] (rightDot.west) edge (G6.23);
 %               \path [-latex,bend right=10,dotted] (3.south) edge (G5.south);
  %              \path [-latex,bend left=20,dotted] (8.south) edge (G1.east);
            \end{scope}
        \end{tikzpicture}
        \caption{An example of Step~\ref{Step:Construction3}.}
        \label{Figure:ConstructionStep3}
        \end{subfigure}
        
        \caption{
        Illustration of constructing $S_{\gamma_{\min}}$ in the proof of Theorem~\ref{the:nece}. A rectangle represents a group in $\bbeta$ corresponding to the coefficient value above the rectangle. Circles in a rectangle represent the covariates in the group, which are labeled by their indices. In each subgraph, rectangles and circles collectively specify an element in $S_{\gamma_{\min}}$. An arrow means to move a covariate to a different group to generate another $\bbeta$. 
        (a) An example of $\bbeta^{(0)}$ in Step~\ref{Step:ConstructionBeta0}. 
        (b) An illustration of Step~\ref{Step:Construction2} to construct $\tilde\bbeta^{(2,k)}$ with $k>0$. The solid arrow indicates the modification needed to construct $\tilde\bbeta^{(2,1)}$ from $\bbeta^{(0)}$. Each dashed arrow represents the modification needed to construct $\tilde\bbeta^{(2,k)}$ with $k>1$ from $\tilde\bbeta^{(2,1)}$.
        (c) An illustration of Step~\ref{Step:Construction3} to construct $\bar\bbeta^{(1,k)}$ with $k>0$. The solid arrow indicates the modification needed to construct $\bar\bbeta^{(1,1)}$ from $\bbeta^{(0)}$. Each dashed arrow represents the modification needed to construct $\bar\bbeta^{(1,k)}$ with $k>1$ from $\bar\bbeta^{(1,1)}$.
        }
        \label{Figure:Construction}   
    \end{figure}
    
    \begin{figure}
       \ContinuedFloat
        \begin{subfigure}{1\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape]
            \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
                \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$-\frac{2}{K_0}\gamma_{\min}$}, yshift=-1cm](G1) at (0,0) {};
                \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$-\frac{1}{K_0}\gamma_{\min}$}] (G2) {};
                \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$0$}] (G3) {};
                \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{1}{K_0}\gamma_{\min}$}] (G4) {};
                \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{2}{K_0}\gamma_{\min}$}] (G5) {};
                \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{3}{K_0}\gamma_{\min}$}] (G6) {};
            \end{scope}
            
                \node [minimum width=0.5cm, right = of G6 ] () {...};
                \node [minimum width=0.5cm, left = of G1 ] () {...};
            
            \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
                \node [below right = -1.8cm of G1] (1) {1};
                
                \node [below right = -1.8cm of G2] (2) {2};
                
                \node [below right = -1.8cm of G3] (3) {3};
                \node [right = 0.15cm of 3] (4) {4};
                \node [below = 0.15cm of 3] (5) {5};
                \node [right = 0.15cm of 5] (6) {6};
                
                \node [below right = -1.8cm of G5] (7) {7};
                
                \node [below right = -1.8cm of G6] (8) {8};
            \end{scope}
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (3.5cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0}{2}}$ groups} (-2.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (15cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0+1}{2}}$ groups} (6.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (-2.5cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0}{2}}$ covariates} (3.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (9cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0+1}{2}}-1$ covariates} (15cm,0);
            \begin{scope}[every edge/.style={draw}]
                \path [-latex] (2.east) edge (G3.157);
                \path [-latex] (1.east) edge (G2.157);
                \path [-latex] (leftDot.east) edge (G1.west);
                
                %\path [-latex] (6.east) edge (G4.157);
                %\path [-latex,dotted] (10.west) edge (G5.23);
                %\path [-latex,dotted] (rightDot.west) edge (G6.23);
 %               \path [-latex,bend right=10,dotted] (3.south) edge (G5.south);
  %              \path [-latex,bend left=20,dotted] (8.south) edge (G1.east);
            \end{scope}
        \end{tikzpicture}
        \caption{An example of Step~\ref{Step:Construction4}.}
        \label{Figure:ConstructionStep4}
    \end{subfigure}
 
   
    \begin{subfigure}{1\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape]
            \begin{scope}[every node/.style={rectangle,draw,minimum height=1.5cm}]
                \node [minimum width=1.5cm, label={[label distance=-0.4cm]90:$-\frac{2}{K_0}\gamma_{\min}$}, yshift=-1cm](G1) at (0,0) {};
                \node [minimum width=1.5cm, right = of G1, label={[label distance=-0.4cm]90:$-\frac{1}{K_0}\gamma_{\min}$}] (G2) {};
                \node [minimum width=1.5cm, right = of G2, label={[label distance=-0.4cm]90:$0$}] (G3) {};
                \node [minimum width=1.5cm, right = of G3, label={[label distance=-0.4cm]90:$\frac{1}{K_0}\gamma_{\min}$}] (G4) {};
                \node [minimum width=1.5cm, right = of G4, label={[label distance=-0.4cm]90:$\frac{2}{K_0}\gamma_{\min}$}] (G5) {};
                \node [minimum width=1.5cm, right = of G5, label={[label distance=-0.4cm]90:$\frac{3}{K_0}\gamma_{\min}$}] (G6) {};
            \end{scope}
            
                \node [minimum width=0.5cm, right = of G6 ] () {...};
                \node [minimum width=0.5cm, left = of G1 ] () {...};
            
            \begin{scope}[every node/.style={circle,draw,inner sep=0pt, minimum size=0.5cm}]
                \node [below right = -1.8cm of G1] (1) {1};
                
                \node [below right = -1.8cm of G2] (2) {2};
                
                \node [below right = -1.8cm of G3] (3) {3};
                \node [right = 0.15cm of 3] (4) {4};
                \node [below = 0.15cm of 3] (5) {5};
                \node [right = 0.15cm of 5] (6) {6};
                
                \node [below right = -1.8cm of G5] (7) {7};
                
                \node [below right = -1.8cm of G6] (8) {8};
            \end{scope}
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (3.5cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0}{2}}$ groups} (-2.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=10pt}] (15cm,0) -- node[above=20pt]{$\floor[\Big]{\frac{K_0+1}{2}}$ groups} (6.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (-2.5cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0}{2}}$ covariates} (3.5cm,0);
            \draw[decorate,decoration={brace,mirror,raise=40pt}] (9cm,0) -- node[below=65pt]{$\floor[\Big]{\frac{K_0+1}{2}}-1$ covariates} (15cm,0);
            \begin{scope}[every edge/.style={draw}]
                \path [-latex,bend left=30] (3.west) edge (G1.0);
                \path [-latex] (3.west) edge (G2.23);
                
                %\path [-latex] (6.east) edge (G4.157);
                %\path [-latex,dotted] (10.west) edge (G5.23);
                %\path [-latex,dotted] (rightDot.west) edge (G6.23);
 %               \path [-latex,bend right=10,dotted] (3.south) edge (G5.south);
  %              \path [-latex,bend left=20,dotted] (8.south) edge (G1.east);
            \end{scope}
        \end{tikzpicture}
        \caption{An example of Step~\ref{Step:Construction5}.}
        \label{Figure:ConstructionStep5}
    \end{subfigure}
    
        \caption{(Continued) Illustration of constructing $S_{\gamma_{\min}}$ in the proof of Theorem~\ref{the:nece}. A rectangle represents a group in $\bbeta$ corresponding to the coefficient value above the rectangle. Circles in a rectangle represent the covariates in the group, which are labeled by their indices. In each subgraph, rectangles and circles collectively specify an element in $S_{\gamma_{\min}}$. An arrow means to move a covariate to a different group to generate another $\bbeta$. 
        (d) An illustration of Step~\ref{Step:Construction4} to construct $\check\bbeta^{(j)}$ with $j>0$. Each solid arrow indicates the modification needed to construct $\check\bbeta^{(j)}$ from $\bbeta^{(0)}$. 
        (e) An illustration of Step~\ref{Step:Construction5} to construct $\bbeta^{(01)}$ and $\bbeta^{(02)}$. The two solid arrow indicates the modifications needed to construct the two parameters from $\bbeta^{(0)}$, respectively. 
        }
    \end{figure}
    
%\end{document}
